Adaptive Greedy Rejection Sampling

We consider channel simulation protocols between two communicating parties, Alice and Bob. First, Alice receives a target distribution $Q$, unknown to Bob. Then, she employs a shared coding distribution $P$ to send the minimum amount of information to Bob so that he can simulate a single sample $X \sim Q$. For discrete distributions, Harsha et al. (2009) developed a well-known channel simulation protocol -- greedy rejection sampling (GRS) -- with a bound of ${D_{KL}[Q \,\Vert\, P] + 2\ln(D_{KL}[Q \,\Vert\, P] + 1) + \mathcal{O}(1)}$ on the expected codelength of the protocol. In this paper, we extend the definition of GRS to general probability spaces and allow it to adapt its proposal distribution after each step. We call this new procedure Adaptive GRS (AGRS) and prove its correctness. Furthermore, we prove the surprising result that the expected runtime of GRS is exactly $\exp(D_\infty[Q \,\Vert\, P])$, where $D_\infty[Q \,\Vert\, P]$ denotes the R\'enyi $\infty$-divergence. We then apply AGRS to Gaussian channel simulation problems. We show that the expected runtime of GRS is infinite when averaged over target distributions and propose a solution that trades off a slight increase in the coding cost for a finite runtime. Finally, we describe a specific instance of AGRS for 1D Gaussian channels inspired by hybrid coding. We conjecture and demonstrate empirically that the runtime of AGRS is $\mathcal{O}(D_{KL}[Q \,\Vert\, P])$ in this case.

==> figures/agrs.tex <==
\documentclass{standalone}

\usepackage{amsmath}
\usepackage{amssymb}
\usepackage[eulergreek]{sansmath}
\usepackage{pgfplots}
\usepackage{color}

\pgfplotsset{compat=1.16}
\pgfplotsset{
  tick label style={font=\footnotesize\sansmath\sffamily},
  every axis label={font=\sansmath\sffamily},
  legend style={font=\sansmath\sffamily},
  label style={font=\sansmath\sffamily},
  every axis plot/.style={mark=none,line width=1pt},
}

\pgfplotsset{select coords between index/.style 2 args={
    x filter/.code={
        \ifnum\coordindex<#1\def\pgfmathresult{}\fi
        \ifnum\coordindex>#2\def\pgfmathresult{}\fi
    }
}}

\input{math_commands}
\input{macros}

\begin{document}

\hspace{-0.5cm}
\begin{tikzpicture}
    \node at (-0.9cm, 3.5cm) {\textbf{\textsf{A}}};
    \tikzstyle{dots}=[mark=star,mark size=1,opacity=.2,only marks]
    \tikzstyle{dots1}=[dots,yellow!50!red!90!black]
    \tikzstyle{dots2}=[dots,blue!50!white]
    \begin{axis}[
            xlabel={$I[X; \mu]$},
            ylabel={$\mathbb{E}[K]$},
            width=5cm,
            height=5cm,
            %xmin=6,
            xmin=0,
            xmax=12,
            %ymin=1000,
            %ymax=100000,
            xtick={0,2,...,12},
            ytick={0,2,...,12},
            ymin=0,
            ymax=12,
            grid=both,
            %ymode=log,
            clip marker paths=true,
            legend style={draw=none},
        ]
        \addplot[dots1] table[x=kld,y=num_iter,col sep=comma,forget plot] {figures/data/non_fractional/kld_num_iter_12.csv};
        
        \addplot[dots2] table[x=kld,y=num_iter,col sep=comma,forget plot] {figures/data/non_fractional/kld_num_iter_15.csv};
        
        \addplot[dots1] table[x=kld,y=num_iter,col sep=comma,forget plot] {figures/data/non_fractional/kld_num_iter_16.csv};
        
        \addplot[dots2] table[x=kld,y=num_iter,col sep=comma,forget plot] {figures/data/non_fractional/kld_num_iter_17.csv};
        
        \addplot[dots1] table[x=kld,y=num_iter,col sep=comma,forget plot] {figures/data/non_fractional/kld_num_iter_18.csv};
        
        \addplot[dots2] table[x=kld,y=num_iter,col sep=comma,forget plot] {figures/data/non_fractional/kld_num_iter_19.csv};
        
       % \addplot[densely dashed,black,line width=1.5pt] table[x=info,y=runtime,col sep=comma,select coords between index={1}{11}] {figures/data/nonfractional/runtime_grs.csv};
       % \addlegendentry{GRS};
        
       \addplot[black,line width=1.5pt] table[x=kld,y=num_iter,col sep=comma] {figures/data/non_fractional/mean_kld_num_iter.csv};
       % \addlegendentry{AGRS};
    \end{axis}
    \begin{axis}[
            xshift=4.2cm,
            xlabel={$I[X; \mu]$},
            width=5cm,
            height=5cm,
            %xmin=6,
            xmin=0,
            xmax=12,
            ymin=0,
            ymax=12,
            xtick={0,2,...,12},
            ytick={0,2,...,12},
            grid=both,
            clip marker paths=true,
            legend style={draw=none,fill=none},
            legend cell align={left},
        ]
        \addplot[black,densely dashed,opacity=0.2,forget plot] coordinates {
            (0, 0)
            (20, 20)
        };
        
        \addplot[red!80!blue!80!white,line width=1.5pt] table[x=info,y=bound,col sep=comma] {figures/data/non_fractional/coding_cost.csv};
        \addlegendentry[fill=white]{$\mathbb{E}[-\log P(B_K)]$};
        
        \addplot[blue!60!green!80!white,line width=1.5pt] table[x=info,y=index,col sep=comma] {figures/data/non_fractional/coding_cost.csv};
        \addlegendentry[fill=white]{$H[K]$};
        
        \addplot[black,line width=1.5pt] table[x=info,y=sum,col sep=comma] {figures/data/non_fractional/coding_cost.csv};
    \end{axis}
    \node at (8.2cm, 3.5cm) {\textbf{\textsf{B}}};
    \tikzstyle{ratio2}=[blue!50!white]
    \tikzstyle{proposal}=[yellow!50!red!90!black]
    \begin{axis}[
            xshift=9cm,
            legend style={draw=none,fill=none},
            legend cell align={left},
            legend pos={north west},
            xmin=4,
            xmax=14,
            xtick={4,6,...,14},
            ytick={0,0.1,...,0.5},
            width=4.9cm,
            height=5cm,
            xlabel={$x$},
        ]
        \addplot[black,line width=1pt] table[x=x,y=y,col sep=comma] {figures/data/agrs/q.csv};
        \addlegendentry{$q(x)$};
        
        \addplot[proposal,line width=1pt] table[x=x,y=y,col sep=comma] {figures/data/agrs/p_0.csv};
        
        \addplot[proposal,line width=1pt] table[x=x,y=y,col sep=comma] {figures/data/agrs/p_1.csv};
        \addplot[proposal,line width=1pt] table[x=x,y=y,col sep=comma] {figures/data/agrs/p_2.csv};
        \addplot[proposal,line width=1pt] table[x=x,y=y,col sep=comma] {figures/data/agrs/p_3.csv};
        \addplot[proposal,line width=1pt] table[x=x,y=y,col sep=comma] {figures/data/agrs/p_4.csv};
        \addplot[proposal,line width=1pt] table[x=x,y=y,col sep=comma] {figures/data/agrs/p_5.csv};
    \end{axis}
    \begin{axis}[
            xshift=13.1cm,
            legend style={draw=none,fill=none},
            legend cell align={left},
            legend pos={north west},
            xmin=0.75,
            xmax=1.0,
            xtick={0.75,0.8,...,1.05},
            ytick={0,5,...,25},
            width=4.9cm,
            height=5cm,
            xlabel={$\Phi(x)$},
        ]
        \addplot[gray!50!white, densely dotted, forget plot] coordinates {
            (0.88402, 0)
            (0.88402, 4.99868)
        };
        
        \addplot[gray!50!white, densely dotted, forget plot] coordinates {
            (0.95167, 0)
            (0.95167, 4.99868)
        };
        
        \addplot[black,line width=1pt] table[x=x,y=y,col sep=comma] {figures/data/agrs/r.csv};
        \addlegendentry{$r(x)$};
        
        \addplot[proposal,line width=1pt] table[x=x,y=y,col sep=comma] {figures/data/agrs/s_0.csv};
        \addlegendentry{$L_k$}
        
        \addplot[proposal,line width=1pt] table[x=x,y=y,col sep=comma] {figures/data/agrs/s_1.csv};
        \addplot[proposal,line width=1pt] table[x=x,y=y,col sep=comma] {figures/data/agrs/s_2.csv};
        \addplot[proposal,line width=1pt] table[x=x,y=y,col sep=comma] {figures/data/agrs/s_3.csv};
        \addplot[proposal,line width=1pt] table[x=x,y=y,col sep=comma] {figures/data/agrs/s_4.csv};
        \addplot[proposal,line width=1pt] table[x=x,y=y,col sep=comma] {figures/data/agrs/s_5.csv};
        
        \addplot[ratio2] coordinates {
            (0.88402, 0)
            (0.95167, 0)
        };
        
        \node[ratio2] at (axis cs:0.92,1.4) {$\lvlset_1$};
    \end{axis}
\end{tikzpicture}

\end{document}

==> figures/bbq.tex <==
\documentclass{standalone}

\usepackage[cmex10]{amsmath}
\usepackage{tikz}
\usetikzlibrary{arrows.meta, calc, positioning}

\usepackage{xcolor}

\input{macros}

\newcommand{\offset}{1/16}
\newcommand{\vsamp}{0.1}

\tikzset{every picture/.style={/utils/exec={\sffamily}}}

\tikzstyle{arrow} = [thick,-latex]
\tikzstyle{message} = [rectangle, anchor=south west, draw=black!100, fill=black!10, align=left]

\begin{document}


\begin{tikzpicture}[scale=2]

% ==========================
% Encoding
% ==========================

\begin{scope}
\node (encoding) [rectangle, anchor=north west, draw=black!100, dashed, text width=197mm, text depth=46mm, inner sep=5pt, xshift=-5pt] at (0, 1.8) {Encoding procedure\vfill};

\begin{scope}[shift={(6, 0)}]
% axis itself
\draw[-latex] (0, 0) -- (3.3, 0);

\foreach \x in {0, 1, 2, 3} {
% axis ticks and tick labels
\draw[] (\x, -2pt) -- (\x, 2pt) node[below=6pt] {$\x$};

% % quantization grid points
% \filldraw[green] (3/4 * \x, 0) circle (0.7pt);
}
% replicated target
\foreach \x in {0, 1, 2} {

% target support
\draw[blue, dashed] (\x + \offset, 0) -- (\x + \offset, 1/4);
\draw[blue, dashed] (\x + \offset + 3/4, 1/4) -- (\x + \offset + 3/4, 0);
\draw[blue, {Circle[]}-{Circle[fill=white]}] (\x + \offset - 0.03, 1/4) -- (\x + \offset + 3/4 + 0.03, 1/4);

% offsets
\filldraw[red] (\x + \offset, 0) circle (0.7pt) node[above right=-0pt]{$\kappa_{\x}$};
}

\node[blue, above right] at (0, 1/4) {$\supp Y_I$};

% sample Y_I
\filldraw (2.5 + \offset, 1/4) circle(1pt) node[above right, xshift=-25pt] (alice yi) {$Y_I = \frac{3}{4}\left(N_I - V + \frac{1}{2} \right)$};

\node (sample i) [anchor=south west] at (0, 1.3) {$I \sim \Unif([0:2])$};

\node (alice v) [anchor=south west] at (1.5, 1.3) {$V \sim \Unif([-1/2, 1/2))$};

\node (alice ni) [below = of $ (sample i.east)!0.5!(alice v.west) $, yshift=5pt]  {$N_I = \left\lfloor\frac{4}{3}\kappa_I + V \right\rceil$};

\draw[thick] (sample i.east) -- (alice v.west);
\draw[arrow] ($ (sample i.east)!0.5!(alice v.west) $) -- (alice ni);
\draw[arrow] (alice ni.east) -|  (alice yi.north);

\node (alice number line) at (3.3 / 2, -0.1) {};
\node[below = of alice number line, yshift=10pt] (alice y) {$Y = (Y_I \mod 1)$};

\draw[arrow] (alice number line) -- (alice y);

\end{scope}

% illustration of Alice's message bit string
\node[message, 
      text width=75mm] (alice initial) at (0, 1) {Alice's initial message $m$}; 
      
\node[message, text width=50mm, below= of alice initial.west, anchor=west, yshift=-10pt] (alice decoded) {$m$ after Alice decodes $I$ from it}; 
      
\draw[|{latex}-{latex}|] ([yshift=0.5mm]alice decoded.north east) -- ([yshift=0.5mm]alice initial.east|-alice decoded.north) node[midway, above=-1mm]{$\log_2 3$ bits};
      
\node[message, text width=90mm, below = of alice decoded.west, anchor=west, yshift=-10pt] (alice encoded) {$m$ after Alice encodes $N_I$ in it};
      
\draw[|{latex}-{latex}|] ([yshift=0.5mm]alice decoded.east|-alice encoded.north) -- ([yshift=0.5mm]alice encoded.north east) node[midway, above=-1mm]{$\log_2 4$ bits};

\draw[arrow] (alice decoded.north|-alice initial.south) -- (alice decoded);
\draw[arrow, rounded corners] (alice decoded.east) -| ($ (alice decoded.east)!0.5!(sample i.west) $) |- (sample i.west);
\draw[arrow, rounded corners] (alice ni) -| ($ (alice ni.west)!0.5!(alice encoded.east) $) |- (alice encoded.east);

\end{scope}


% ==========================
% Decoding
% ==========================

\begin{scope}[shift={(0, -34mm)}]

\node (decoding) [rectangle, anchor=north west, draw=black!100, dashed, text width=197mm, text depth=50mm, inner sep=5pt, xshift=-5pt] at (0, 1.8) {Decoding procedure\vfill};


\node[message, 
      text width=90mm] (bob initial) at (0, 1) {Bob's received message $m$}; 
      
\node[message, text width=50mm, below= of bob initial.west, anchor=west, yshift=-10pt] (bob decoded) {$m$ after Bob decodes $N_I$ from it}; 
      
\draw[|{latex}-{latex}|] ([yshift=0.5mm]bob decoded.north east) -- ([yshift=0.5mm]bob initial.east|-bob decoded.north) node[midway, above=-1mm]{$\log_2 4$ bits};
      
\node[message, text width=75mm, below = of bob decoded.west, anchor=west, yshift=-10pt] (bob encoded) {$m$ after Bob encodes $I$ in it};

\draw[|{latex}-{latex}|] ([yshift=0.5mm]bob decoded.east|-bob encoded.north) -- ([yshift=0.5mm]bob encoded.north east) node[midway, above=-1mm]{$\log_2 3$ bits};

\begin{scope}[shift={(6, 0)}]
% axis itself
\draw[-latex] (0, 0) -- (3.3, 0);

\foreach \x in {0, 1, 2, 3} {
% axis ticks and tick labels
\draw[] (\x, -2pt) -- (\x, 2pt) node[below=6pt] {$\x$};

}
% replicated target
\foreach \x in {0, 1, 2} {

% kappa support
\draw[red, dashed] (\x, 0) -- (\x, 1/4);
\draw[red, dashed] (\x + 1/4, 1/4) -- (\x + 1/4, 0);
\draw[red, {Circle[]}-{Circle[fill=white]}] (\x - 0.03, 1/4) -- (\x + 1/4 + 0.03, 1/4);
}
\node[red, above right, xshift=-5pt] at (0, 1/4) {$\supp \kappa_I$};

% kappa_I support 
\draw[blue, dashed] (2.5 + \offset, 0) -- (2.5 + \offset, 1/3);
\draw[blue, dashed] (2.5 + \offset - 3/4, 1/3) -- (2.5 + \offset - 3/4, 0);
\draw[blue, {Circle[fill=white]}-{Circle[fill=blue]}] (2.5 + \offset + 0.03, 1/3) -- (2.5 + \offset - 3/4 - 0.03, 1/3) node[above right, xshift=30pt] (bob inferred interval) {$\mathcal{I}(N_I, V)$};

\filldraw (2.5 + \offset, 0) circle(1pt) node[below right] (bob yi two) {$Y_I$};

\node (bob ni) [anchor=south west] at (0, 1.3) {$N_I$};

\node (bob v) [anchor=south west] at (1.5, 1.3) {$V \sim \Unif([-1/2, 1/2))$};

\node (bob yi) [below = of $ (bob ni.east)!0.5!(bob v.west) $, yshift=5pt]  {$Y_I = \frac{3}{4}\left(N_I - V + \frac{1}{2} \right)$};

\draw[thick] (bob ni.east) -- (bob v.west);
\draw[arrow] ($ (bob ni.east)!0.5!(bob v.west) $) -- (bob yi);
\draw[arrow] (bob yi.east) -|  (bob inferred interval.north);

\node (bob number line) at (3.3 / 2, -0.1) {};
\node[below = of bob number line, yshift=13pt] (bob arrow mid) {};
\node[below = of bob number line, yshift=0pt, xshift=-20mm] (bob i) {$I = \lceil Y_I \rceil - 1$};
\node[below = of bob number line, yshift=0pt, xshift=20mm] (bob y) {$Y = (Y_I \mod 1)$};

\draw[arrow] (bob arrow mid.north) -| (bob i);
\draw[arrow] (bob arrow mid.north) -| (bob y);
\draw[thick] (bob number line) -- (bob arrow mid.north);

\end{scope}

\draw[arrow] (bob decoded.north|-bob initial.south) -- (bob decoded);
\draw[arrow, rounded corners] (bob decoded.east) -| ($ (bob decoded.east)!0.7!(bob ni.west) $) |- (bob ni.west);
\draw[arrow, rounded corners] (bob i) -| ($ (bob i.west)!0.5!(bob encoded.east) $) |- (bob encoded.east);

\end{scope}

\draw[arrow, dotted] (alice encoded.south) -- (bob initial.north) node[midway, above right, yshift=-2mm]{Transmit $m$ to Bob};

\draw[latex-latex, thick] (alice v.east) -| ([xshift=10pt]encoding.east) node[midway, right, sloped, xshift=10pt, yshift=10pt] {Simulate with $\BP$} |- (bob v.east) ;

\end{tikzpicture}

\end{document}

==> figures/figure.tex <==
\documentclass{standalone}

\usepackage{amsmath}
\usepackage{amssymb}
\usepackage[eulergreek]{sansmath}
\usepackage{pgfplots}
\usepackage{color}

\pgfplotsset{compat=1.16}
\pgfplotsset{
  tick label style={font=\footnotesize\sansmath\sffamily},
  every axis label={font=\sansmath\sffamily},
  legend style={font=\sansmath\sffamily},
  label style={font=\sansmath\sffamily},
  every axis plot/.style={mark=none,line width=1pt},
}

\pgfplotsset{select coords between index/.style 2 args={
    x filter/.code={
        \ifnum\coordindex<#1\def\pgfmathresult{}\fi
        \ifnum\coordindex>#2\def\pgfmathresult{}\fi
    }
}}

\input{math_commands}
\input{macros}

\begin{document}

\hspace{-0.6cm}
\begin{tikzpicture}
    \node at (-1cm, 3.5cm) {\textbf{\textsf{A}}};
    \begin{axis}[
            xlabel={$s$},
            ylabel={$\mathbb{E}[K]$},
            width=5cm,
            height=5cm,
            xmin=3,
            xmax=8,
            xtick={3,4,...,8},
            ymin=1000,
            ymax=100000,
            grid=both,
            ymode=log,
        ]
        \addplot[black,line width=1.5pt] table[x=sigma,y=runtime,col sep=comma] {figures/data/runtime_4.csv};
        \addplot[white!50!blue!50!green,mark=*,mark size=2.3,only marks] coordinates {
            (4.299631726148781, 1441.99930652)
        };
        \addplot[black,mark=o,mark size=3.0,only marks] coordinates {
            (4.299631726148781, 1441.99930652)
        };
    \end{axis}
    \begin{axis}[
            xshift=4cm,
            xlabel={$\mathbb{E}[\KLD{Q}{P_s}]$},
            %ylabel={$\mathbb{E}[K]$},
            width=5cm,
            height=5cm,
            xmin=6,
            xmax=10,
            ymin=1000,
            ymax=100000,
            xtick={3,4,...,10},
            yticklabels={},
            grid=both,
            ymode=log,
        ]
        \addplot[black!50,densely dashed] coordinates {
            (6.643856189774725, 1000)
            (6.643856189774725, 100000)
        };
        \addplot[black,line width=1.5pt] table[x=bits,y=runtime,col sep=comma] {figures/data/runtime_4.csv};
        \addplot[white!50!blue!50!green,mark=*,mark size=2.3,only marks] coordinates {
            (7.164152419167847, 1441.99930652)
        };
        \addplot[black,mark=o,mark size=3.0,only marks] coordinates {
            (7.164152419167847, 1441.99930652)
        };
    \end{axis}
    \tikzstyle{dots}=[mark=star,mark size=1,opacity=.2,only marks]
    \tikzstyle{dots1}=[dots,yellow!50!red!90!black]
    \tikzstyle{dots2}=[dots,blue!50!white]
    \node at (8cm, 3.5cm) {\textbf{\textsf{B}}};
    \begin{axis}[
            xshift=8.9cm,
            xlabel={$I[X; \mu]$},
            ylabel={$\mathbb{E}[K]$},
            width=5cm,
            height=5cm,
            %xmin=6,
            xmin=0,
            xmax=12,
            %ymin=1000,
            %ymax=100000,
            xtick={0,2,...,12},
            ytick={0,2,...,12},
            ymin=0,
            ymax=12,
            grid=both,
            %ymode=log,
            clip marker paths=true,
            legend style={draw=none},
        ]
        \addplot[dots1] table[x=kld,y=num_iter,col sep=comma,forget plot] {figures/data/kld_num_iter_6.csv};
        
        \addplot[dots2] table[x=kld,y=num_iter,col sep=comma,forget plot] {figures/data/kld_num_iter_7.csv};
        
        \addplot[dots1] table[x=kld,y=num_iter,col sep=comma,forget plot] {figures/data/kld_num_iter_8.csv};
        
        \addplot[dots2] table[x=kld,y=num_iter,col sep=comma,forget plot] {figures/data/kld_num_iter_9.csv};
        
        \addplot[dots1] table[x=kld,y=num_iter,col sep=comma,forget plot] {figures/data/kld_num_iter_10.csv};
        
        \addplot[dots2] table[x=kld,y=num_iter,col sep=comma,forget plot] {figures/data/kld_num_iter_11.csv};
        
        \addplot[densely dashed,black,line width=1.5pt] table[x=info,y=runtime,col sep=comma,select coords between index={1}{11}] {figures/data/runtime_grs.csv};
        \addlegendentry{\sffamily GRS};
        
        \addplot[black,line width=1.5pt] table[x=kld,y=num_iter,col sep=comma] {figures/data/mean_kld_num_iter.csv};
        \addlegendentry{\sffamily AGRS};
        
        \addplot[densely dotted,black,line width=1.5pt] table[x=mi,y=a_star_avg_runtime,col sep=comma] {figures/data/split_on_sample_a_star_avg_runtime_vs_mutual_info.csv};
        \addlegendentry{\sffamily AS*};
    \end{axis}
    \node at (13cm, 3.5cm) {\textbf{\textsf{C}}};
    \begin{axis}[
            xshift=13.7cm,
            xlabel={$I[X; \mu]$},
            width=5cm,
            height=5cm,
            %xmin=6,
            xmin=0,
            xmax=12,
            ymin=0,
            ymax=12,
            xtick={0,2,...,12},
            ytick={0,2,...,12},
            grid=both,
            clip marker paths=true,
            legend style={draw=none,fill=none},
            legend cell align={left},
        ]
        \addplot[black,densely dashed,opacity=0.2,forget plot] coordinates {
            (0, 0)
            (20, 20)
        };
        
        \addplot[red!80!blue!80!white,line width=1.5pt] table[x=info,y=bound,col sep=comma] {figures/data/coding_cost.csv};
        \addlegendentry[fill=white]{$\mathbb{E}[-\log P(B_K)]$};
        
        \addplot[blue!60!green!80!white,line width=1.5pt] table[x=info,y=index,col sep=comma] {figures/data/coding_cost.csv};
        \addlegendentry[fill=white]{$H[K]$};
        
        \addplot[black,line width=1.5pt] table[x=info,y=sum,col sep=comma] {figures/data/coding_cost.csv};
    \end{axis}
\end{tikzpicture}

\end{document}
